Fast simulation of planar Clifford circuits

A general quantum circuit can be simulated classically in exponential time. If it has a planar layout, then a tensor-network contraction algorithm due to Markov and Shi has a runtime exponential in the square root of its size, or more generally exponential in the treewidth of the underlying graph. Separately, Gottesman and Knill showed that if all gates are restricted to be Clifford, then there is a polynomial time simulation. We combine these two ideas and show that treewidth and planarity can be exploited to improve Clifford circuit simulation. Our main result is a classical algorithm with runtime scaling asymptotically as $n^{\omega/2}<n^{1.19}$ which samples from the output distribution obtained by measuring all $n$ qubits of a planar graph state in given Pauli bases. Here $\omega$ is the matrix multiplication exponent. We also provide a classical algorithm with the same asymptotic runtime which samples from the output distribution of any constant-depth Clifford circuit in a planar geometry. Our work improves known classical algorithms with cubic runtime. A key ingredient is a mapping which, given a tree decomposition of some graph $G$, produces a Clifford circuit with a structure that mirrors the tree decomposition and which emulates measurement of the corresponding graph state. We provide a classical simulation of this circuit with the runtime stated above for planar graphs and otherwise $nt^{\omega-1}$ where $t$ is the width of the tree decomposition. Our algorithm incorporates two subroutines which may be of independent interest. The first is a matrix-multiplication-time version of the Gottesman-Knill simulation of multi-qubit measurement on stabilizer states. The second is a new classical algorithm for solving symmetric linear systems over $\mathbb{F}_2$ in a planar geometry, extending previous works which only applied to non-singular linear systems in the analogous setting.

==> figures/example_circuit.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.300000) rectangle (465.000000, 174.300000);
\newcommand{\inputbox}[1]{\makebox[20pt][l]{$\ket{+}_{#1}$}}
% Drawing wires
% Line 11: a1 W {} A
\draw[color=black] (0.000000,166.000000) -- (67.000000,166.000000);
\draw[color=black] (0.000000,166.000000) node[left] {${}$};
% Line 12: b1 W {}
\draw[color=black,rounded corners=4.000000pt] (0.000000,149.400000) -- (79.500000,149.400000) -- (87.000000,141.100000);
\draw[color=black,rounded corners=4.000000pt] (87.000000,141.100000) -- (94.500000,132.800000) -- (154.500000,132.800000) -- (162.000000,124.500000);
\draw[color=black,rounded corners=4.000000pt] (162.000000,124.500000) -- (169.500000,116.200000) -- (216.500000,116.200000) -- (224.000000,99.600000);
\draw[color=black,rounded corners=4.000000pt] (224.000000,99.600000) -- (231.500000,83.000000) -- (282.500000,83.000000) -- (290.000000,74.700000);
\draw[color=black,rounded corners=4.000000pt] (290.000000,74.700000) -- (297.500000,66.400000) -- (344.500000,66.400000) -- (352.000000,58.100000);
\draw[color=black,rounded corners=4.000000pt] (352.000000,58.100000) -- (359.500000,49.800000) -- (465.000000,49.800000);
\draw[color=black] (0.000000,149.400000) node[left] {${}$};
% Line 13: c1 W {}
\draw[color=black,rounded corners=4.000000pt] (0.000000,132.800000) -- (79.500000,132.800000) -- (87.000000,124.500000);
\draw[color=black,rounded corners=4.000000pt] (87.000000,124.500000) -- (94.500000,116.200000) -- (127.000000,116.200000);
\draw[color=black] (0.000000,132.800000) node[left] {${}$};
% Line 15: s1 W owire
% Line 16: f1 W {}
\draw[color=black] (367.000000,66.400000) -- (465.000000,66.400000);
% Line 18: c2 W {} C
\draw[color=black,rounded corners=4.000000pt] (0.000000,83.000000) -- (79.500000,83.000000) -- (87.000000,91.300000);
\draw[color=black,rounded corners=4.000000pt] (87.000000,91.300000) -- (94.500000,99.600000) -- (204.000000,99.600000);
\draw[color=black] (0.000000,83.000000) node[left] {${}$};
% Line 19: d1 W {}
\draw[color=black,rounded corners=4.000000pt] (0.000000,66.400000) -- (79.500000,66.400000) -- (87.000000,74.700000);
\draw[color=black,rounded corners=4.000000pt] (87.000000,74.700000) -- (94.500000,83.000000) -- (216.500000,83.000000) -- (224.000000,74.700000);
\draw[color=black,rounded corners=4.000000pt] (224.000000,74.700000) -- (231.500000,66.400000) -- (255.000000,66.400000);
\draw[color=black] (0.000000,66.400000) node[left] {${}$};
% Line 20: e1 W {} E
\draw[color=black] (0.000000,49.800000) -- (67.000000,49.800000);
\draw[color=black] (0.000000,49.800000) node[left] {${}$};
% Line 22: d2 W {} D
\draw[color=black,rounded corners=4.000000pt] (107.000000,33.200000) -- (216.500000,33.200000) -- (224.000000,41.500000);
\draw[color=black,rounded corners=4.000000pt] (224.000000,41.500000) -- (231.500000,49.800000) -- (332.000000,49.800000);
% Line 23: g1 W {}
\draw[color=black,rounded corners=4.000000pt] (107.000000,16.600000) -- (216.500000,16.600000) -- (224.000000,24.900000);
\draw[color=black,rounded corners=4.000000pt] (224.000000,24.900000) -- (231.500000,33.200000) -- (344.500000,33.200000);
\draw[color=black] (344.500000,33.200000) -- (352.000000,33.200000);
\draw[color=black] (352.000000,33.200000) -- (359.500000,33.200000);
\draw[color=black] (359.500000,33.200000) -- (465.000000,33.200000);
% Line 24: h1 W {} H
\draw[color=black] (107.000000,0.000000) -- (204.000000,0.000000);
% Done with wires; drawing gates
% Line 26: a1 LABEL \inputbox{A}
\draw[color=black] (10.000000, 166.000000) node [fill=white] {$\inputbox{A}$};
% Line 27: b1 LABEL \inputbox{B}
\draw[color=black] (10.000000, 149.400000) node [fill=white] {$\inputbox{B}$};
% Line 28: c1 LABEL \inputbox{C}
\draw[color=black] (10.000000, 132.800000) node [fill=white] {$\inputbox{C}$};
% Line 30: c2 LABEL \inputbox{C}
\draw[color=black] (10.000000, 83.000000) node [fill=white] {$\inputbox{C}$};
% Line 31: d1 LABEL \inputbox{D}
\draw[color=black] (10.000000, 66.400000) node [fill=white] {$\inputbox{D}$};
% Line 32: e1 LABEL \inputbox{E}
\draw[color=black] (10.000000, 49.800000) node [fill=white] {$\inputbox{E}$};
% Line 34: a1 G {} gatespacer
\begin{scope}
\draw (27.500000, 166.000000) node {{}};
\end{scope}
% Line 35: TOUCH
% Line 37: a1 b1
\draw (40.500000,166.000000) -- (40.500000,149.400000);
\filldraw (40.500000, 166.000000) circle(1.500000pt);
\filldraw (40.500000, 149.400000) circle(1.500000pt);
% Line 41: e1 d1
\draw (40.500000,66.400000) -- (40.500000,49.800000);
\filldraw (40.500000, 49.800000) circle(1.500000pt);
\filldraw (40.500000, 66.400000) circle(1.500000pt);
% Line 38: a1 c1
\draw (51.500000,166.000000) -- (51.500000,132.800000);
\filldraw (51.500000, 166.000000) circle(1.500000pt);
\filldraw (51.500000, 132.800000) circle(1.500000pt);
% Line 42: e1 c2
\draw (51.500000,83.000000) -- (51.500000,49.800000);
\filldraw (51.500000, 49.800000) circle(1.500000pt);
\filldraw (51.500000, 83.000000) circle(1.500000pt);
% Line 39: a1 END
\draw[color=black] (59.500000,166.000000) node[fill=white,right,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$A$}};
\draw[color=black] (59.500000,166.000000) node[right] {$A$};
% Line 43: e1 END
\draw[color=black] (59.500000,49.800000) node[fill=white,right,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$E$}};
\draw[color=black] (59.500000,49.800000) node[right] {$E$};
% Line 44: TOUCH
% Line 46: s1 b1 c1 c2 d1 f1 PERMUTE
% Line 48: +c1 c2
\draw (107.000000,116.200000) -- (107.000000,99.600000);
\begin{scope}
\draw[fill=white] (107.000000, 116.200000) circle(3.000000pt);
\clip (107.000000, 116.200000) circle(3.000000pt);
\draw (104.000000, 116.200000) -- (110.000000, 116.200000);
\draw (107.000000, 113.200000) -- (107.000000, 119.200000);
\end{scope}
\filldraw (107.000000, 99.600000) circle(1.500000pt);
% Line 49: d2 START
\draw[color=black] (114.500000,33.200000) node[fill=white,left,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (114.500000,33.200000) node[left] {${}$};
% Line 50: g1 START
\draw[color=black] (114.500000,16.600000) node[fill=white,left,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (114.500000,16.600000) node[left] {${}$};
% Line 51: h1 START
\draw[color=black] (114.500000,0.000000) node[fill=white,left,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (114.500000,0.000000) node[left] {${}$};
% Line 52: d2 LABEL \inputbox{D}
\draw[color=black] (127.000000, 33.200000) node [fill=white] {$\inputbox{D}$};
% Line 53: g1 LABEL \inputbox{G}
\draw[color=black] (127.000000, 16.600000) node [fill=white] {$\inputbox{G}$};
% Line 54: h1 LABEL \inputbox{H}
\draw[color=black] (127.000000, 0.000000) node [fill=white] {$\inputbox{H}$};
% Line 55: c1 END
% Line 56: c1 G meter
\begin{scope}
\begin{scope}[shift={(144.500000,116.200000)}]
\draw[fill=white,xshift=-22pt,yshift=-6,path picture={\draw[black] ([shift={(2,-1)}]path picture bounding box.west) to[bend left=50] ([shift={(-2,-1)}]path picture bounding box.east);\draw[black,-{Latex[scale=0.6]}] ([shift={(0,2)}]path picture bounding box.south) -- ([shift={(-2,-2)}]path picture bounding box.north east);}] (0,0) rectangle (16, 12);
\end{scope}
\end{scope}
% Line 59: d2 G {} gatespacer
\begin{scope}
\draw (144.500000, 33.200000) node {{}};
\end{scope}
% Line 58: c1 b1 PERMUTE
% Line 60: d2 G {} gatespacer
\begin{scope}
\draw (162.000000, 33.200000) node {{}};
\end{scope}
% Line 61: d2 g1 h1 TOUCH
% Line 63: c2 b1
\draw (177.500000,116.200000) -- (177.500000,99.600000);
\filldraw (177.500000, 99.600000) circle(1.500000pt);
\filldraw (177.500000, 116.200000) circle(1.500000pt);
% Line 67: h1 g1
\draw (177.500000,16.600000) -- (177.500000,0.000000);
\filldraw (177.500000, 0.000000) circle(1.500000pt);
\filldraw (177.500000, 16.600000) circle(1.500000pt);
% Line 64: c2 d1
\draw (188.500000,99.600000) -- (188.500000,83.000000);
\filldraw (188.500000, 99.600000) circle(1.500000pt);
\filldraw (188.500000, 83.000000) circle(1.500000pt);
% Line 68: h1 d2
\draw (188.500000,33.200000) -- (188.500000,0.000000);
\filldraw (188.500000, 0.000000) circle(1.500000pt);
\filldraw (188.500000, 33.200000) circle(1.500000pt);
% Line 65: c2 END
\draw[color=black] (196.500000,99.600000) node[fill=white,right,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$C$}};
\draw[color=black] (196.500000,99.600000) node[right] {$C$};
% Line 69: h1 END
\draw[color=black] (196.500000,0.000000) node[fill=white,right,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$H$}};
\draw[color=black] (196.500000,0.000000) node[right] {$H$};
% Line 71: c2 f1 b1 d1 d2 g1 e1 PERMUTE
% Line 72: +d1 d2
\draw (239.500000,66.400000) -- (239.500000,49.800000);
\begin{scope}
\draw[fill=white] (239.500000, 66.400000) circle(3.000000pt);
\clip (239.500000, 66.400000) circle(3.000000pt);
\draw (236.500000, 66.400000) -- (242.500000, 66.400000);
\draw (239.500000, 63.400000) -- (239.500000, 69.400000);
\end{scope}
\filldraw (239.500000, 49.800000) circle(1.500000pt);
% Line 73: d1 END
% Line 74: d1 G meter
\begin{scope}
\begin{scope}[shift={(272.500000,66.400000)}]
\draw[fill=white,xshift=-22pt,yshift=-6,path picture={\draw[black] ([shift={(2,-1)}]path picture bounding box.west) to[bend left=50] ([shift={(-2,-1)}]path picture bounding box.east);\draw[black,-{Latex[scale=0.6]}] ([shift={(0,2)}]path picture bounding box.south) -- ([shift={(-2,-2)}]path picture bounding box.north east);}] (0,0) rectangle (16, 12);
\end{scope}
\end{scope}
% Line 75: d1 f1 b1 PERMUTE
% Line 76: d2 b1
\draw (305.500000,66.400000) -- (305.500000,49.800000);
\filldraw (305.500000, 49.800000) circle(1.500000pt);
\filldraw (305.500000, 66.400000) circle(1.500000pt);
% Line 77: d2 g1
\draw (316.500000,49.800000) -- (316.500000,33.200000);
\filldraw (316.500000, 49.800000) circle(1.500000pt);
\filldraw (316.500000, 33.200000) circle(1.500000pt);
% Line 78: d2 END
\draw[color=black] (324.500000,49.800000) node[fill=white,right,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$D$}};
\draw[color=black] (324.500000,49.800000) node[right] {$D$};
% Line 81: d2 f1 b1 g1 PERMUTE
% Line 82: f1 START
\draw[color=black] (374.500000,66.400000) node[fill=white,left,minimum height=16.600000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (374.500000,66.400000) node[left] {${}$};
% Line 84: f1 LABEL \inputbox{F}
\draw[color=black] (387.000000, 66.400000) node [fill=white] {$\inputbox{F}$};
% Line 85: f1 G {} gatespacer
\begin{scope}
\draw (404.500000, 66.400000) node {{}};
\end{scope}
% Line 86: TOUCH
% Line 88: f1 b1
\draw (417.500000,66.400000) -- (417.500000,49.800000);
\filldraw (417.500000, 66.400000) circle(1.500000pt);
\filldraw (417.500000, 49.800000) circle(1.500000pt);
% Line 89: f1 g1
\draw (428.500000,66.400000) -- (428.500000,33.200000);
\filldraw (428.500000, 66.400000) circle(1.500000pt);
\filldraw (428.500000, 33.200000) circle(1.500000pt);
% Line 90: b1 g1
\draw (439.500000,49.800000) -- (439.500000,33.200000);
\filldraw (439.500000, 49.800000) circle(1.500000pt);
\filldraw (439.500000, 33.200000) circle(1.500000pt);
% Line 93: f1 LABEL {F\;\,}
\draw[color=black] (455.000000, 66.400000) node [fill=white] {${F\;\,}$};
% Line 94: b1 LABEL {B\;\,}
\draw[color=black] (455.000000, 49.800000) node [fill=white] {${B\;\,}$};
% Line 95: g1 LABEL {G\;\,}
\draw[color=black] (455.000000, 33.200000) node [fill=white] {${G\;\,}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 99: a1 b1 c1 @ 0 1 introduce
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=introduce,rounded corners=8pt,xshift=-5pt] (1.250000,174.300000) rectangle (33.750000,124.500000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=introduce,rounded corners=8pt,xshift=-5pt] (1.250000,174.300000) rectangle (33.750000,124.500000);
% Line 100: c2 d1 e1 @ 0 1 introduce
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=introduce,rounded corners=8pt,xshift=-5pt] (1.250000,91.300000) rectangle (33.750000,41.500000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=introduce,rounded corners=8pt,xshift=-5pt] (1.250000,91.300000) rectangle (33.750000,41.500000);
% Line 101: a1 b1 c1 @ 2 4 forget
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (36.250000,174.300000) rectangle (75.750000,124.500000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (36.250000,174.300000) rectangle (75.750000,124.500000);
% Line 102: c2 d1 e1 @ 2 4 forget
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (36.250000,91.300000) rectangle (75.750000,41.500000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (36.250000,91.300000) rectangle (75.750000,41.500000);
% Line 103: b1 c1 c2 d1 @ 6 8 merge
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=merge,rounded corners=8pt,xshift=-5pt] (98.250000,141.100000) rectangle (150.750000,74.700000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=merge,rounded corners=8pt,xshift=-5pt] (98.250000,141.100000) rectangle (150.750000,74.700000);
% Line 104: d2 g1 h1 @ 7 8 introduce
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=introduce,rounded corners=8pt,xshift=-5pt] (118.250000,41.500000) rectangle (150.750000,-8.300000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=introduce,rounded corners=8pt,xshift=-5pt] (118.250000,41.500000) rectangle (150.750000,-8.300000);
% Line 105: d2 g1 h1 @ 10 12 forget
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (173.250000,41.500000) rectangle (212.750000,-8.300000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (173.250000,41.500000) rectangle (212.750000,-8.300000);
% Line 106: b1 c2 d1 @ 10 12 forget
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (173.250000,124.500000) rectangle (212.750000,74.700000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (173.250000,124.500000) rectangle (212.750000,74.700000);
% Line 107: b1 d1 d2 g1 @ 14 16 merge
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=merge,rounded corners=8pt,xshift=-5pt] (235.250000,91.300000) rectangle (278.750000,24.900000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=merge,rounded corners=8pt,xshift=-5pt] (235.250000,91.300000) rectangle (278.750000,24.900000);
% Line 108: b1 d2 g1 @ 18 20 forget
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (301.250000,74.700000) rectangle (340.750000,24.900000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (301.250000,74.700000) rectangle (340.750000,24.900000);
% Line 109: f1 b1 g1 @ 22 23 introduce
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=introduce,rounded corners=8pt,xshift=-5pt] (378.250000,74.700000) rectangle (410.750000,24.900000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=introduce,rounded corners=8pt,xshift=-5pt] (378.250000,74.700000) rectangle (410.750000,24.900000);
% Line 110: f1 b1 g1 @ 24 27 forget
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (413.250000,74.700000) rectangle (463.750000,24.900000);
\draw[draw opacity=0.000000,fill opacity=0.050000,fill=forget,rounded corners=8pt] (413.250000,74.700000) rectangle (463.750000,24.900000);
% Done with comments
\end{tikzpicture}


==> figures/example_tree_decomp.tikz <==
\begin{tikzpicture}
\tikzstyle{bag}=[rectangle, rounded corners=8pt, minimum size=30pt, text width=30pt, align=center, fill opacity=0.1, text opacity=1]
\tikzstyle{introduce}=[bag, fill=introduce]
\tikzstyle{forget}=[bag, fill=forget]
\tikzstyle{merge}=[bag, fill=merge]
\matrix[row sep=17pt, column sep=23pt] {
\node (ABC) [introduce]{\phantom{$A B C$}}; \node (ABC_text) {$A B C$}; &  \node (BC) [forget]{\phantom{$B C$}};  \node (BC_text) {$B C$}; &  \\
& & \node (BCD) [merge]{\phantom{$B C D$}}; \node (BCD_text) {$B C D$}; & \node (BD) [forget]{\phantom{$B D$}};  \node (BD_text) {$B D$}; \\ 
\node (CDE) [introduce]{\phantom{$C D E$}}; \node (CDE_text) {$C D E$}; & \node (CD) [forget]{\phantom{$C D$}}; \node (CD_text) {$C D$}; & & & \node (BDG) [merge]{\phantom{$B D G$}}; \node (BDG_text) {$B D G$}; & \node (BG) [forget]{\phantom{$B G$}}; \node (BG_text) {$B G$};  & \node (BFG) [introduce]{\phantom{$B F G$}};  \node (BFG_text) {$B F G$}; & \node (EMPTY) [forget]{\phantom{$\varnothing$}};  \node (EMPTY_text) {$\varnothing$}; \\
& & \node (DGH) [introduce]{\phantom{$D G H$}};  \node (DGH_text) {$D G H$}; & \node (DG) [forget]{\phantom{$D G$}};  \node (DG_text) {$D G$}; \\
};
%% EDGES
\newcommand{\roundec}{2.5pt}
\path[draw,-] (ABC) edge (BC)
(CDE) edge (CD)
($(BC.south east) - (\roundec,-\roundec)$) -- ($(BCD.north west) - (-\roundec,\roundec)$)
($(CD.north east) - (\roundec,\roundec)$) -- ($(BCD.south west) - (-\roundec,-\roundec)$)
(BCD) edge (BD)
(DGH) edge (DG)
($(BD.south east) - (\roundec,-\roundec)$) -- ($(BDG.north west) - (-\roundec,\roundec)$)
($(DG.north east) - (\roundec,\roundec)$) -- ($(BDG.south west) - (-\roundec,-\roundec)$)
(BDG) edge (BG)
(BG) edge (BFG)
(BFG) edge (EMPTY);
% LEGEND
\tikzstyle{type}=[rectangle, rounded corners=2pt, fill opacity=.1]
\tikzstyle{legend}=[]
\node (INTRODUCE) [type, fill=introduce, above=80pt of BG]{};
\node (INTRODUCELABEL) [legend, right=5pt of INTRODUCE]{Introduce node};
\node (FORGET) [type, fill=forget, below=5pt of INTRODUCE]{};
\node (FORGETLABEL) [legend, right=5pt of FORGET]{Forget node};
\node (MERGE) [type, fill=merge, below=5pt of FORGET]{};
\node (MERGELABEL) [legend, right=5pt of MERGE]{Merge node};
\end{tikzpicture}

==> figures/gridalg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,860){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1280){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1700){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(682,2119){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2539){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,2959){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,3379){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(814,220){\makebox(0,0){\strut{}$0$}}%
      \put(1341,220){\makebox(0,0){\strut{}$100$}}%
      \put(1868,220){\makebox(0,0){\strut{}$200$}}%
      \put(2395,220){\makebox(0,0){\strut{}$300$}}%
      \put(2922,220){\makebox(0,0){\strut{}$400$}}%
      \put(3449,220){\makebox(0,0){\strut{}$500$}}%
      \put(3975,220){\makebox(0,0){\strut{}$600$}}%
      \put(4502,220){\makebox(0,0){\strut{}$700$}}%
      \put(5029,220){\makebox(0,0){\strut{}$800$}}%
      \put(5556,220){\makebox(0,0){\strut{}$900$}}%
      \put(6083,220){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1909){\rotatebox{-270}{\makebox(0,0){\strut{}Time (seconds)}}}%
      \csname LTb\endcsname%%
      \put(5096,3206){\makebox(0,0)[r]{\strut{}Na\"ive}}%
      \csname LTb\endcsname%%
      \put(5096,2986){\makebox(0,0)[r]{\strut{}Sweep}}%
      \csname LTb\endcsname%%
      \put(5096,2766){\makebox(0,0)[r]{\strut{}Recursive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={324.00bp},height={180.00bp}]{figures/gridalgPDF.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gridalg_loglog.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,440){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,974){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1509){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2043){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2577){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,3112){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(814,220){\makebox(0,0){\strut{}$9$}}%
      \put(1341,220){\makebox(0,0){\strut{}$9.5$}}%
      \put(1868,220){\makebox(0,0){\strut{}$10$}}%
      \put(2395,220){\makebox(0,0){\strut{}$10.5$}}%
      \put(2922,220){\makebox(0,0){\strut{}$11$}}%
      \put(3449,220){\makebox(0,0){\strut{}$11.5$}}%
      \put(3975,220){\makebox(0,0){\strut{}$12$}}%
      \put(4502,220){\makebox(0,0){\strut{}$12.5$}}%
      \put(5029,220){\makebox(0,0){\strut{}$13$}}%
      \put(5556,220){\makebox(0,0){\strut{}$13.5$}}%
      \put(6083,220){\makebox(0,0){\strut{}$14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1909){\rotatebox{-270}{\makebox(0,0){\strut{}Log Time (seconds)}}}%
      \csname LTb\endcsname%%
      \put(5096,3206){\makebox(0,0)[r]{\strut{}Naïve (slope=1.675064)}}%
      \csname LTb\endcsname%%
      \put(5096,2986){\makebox(0,0)[r]{\strut{}Sweep (slope=1.524747)}}%
      \csname LTb\endcsname%%
      \put(5096,2766){\makebox(0,0)[r]{\strut{}Recursive (slope=1.163262)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={324.00bp},height={180.00bp}]{figures/gridalg_loglogPDF.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

